A Generalized Index for Static Voltage Stability of Unbalanced Polyphase Power Systems including Th\'evenin Equivalents and Polynomial Models

This paper proposes a Voltage Stability Index (VSI) suitable for unbalanced polyphase power systems. To this end, the grid is represented by a polyphase multiport network model (i.e., compound hybrid parameters), and the aggregate behavior of the devices in each node by Th\'evenin Equivalents (TEs) and Polynomial Models (PMs), respectively. The proposed VSI is a generalization of the known L-index, which is achieved through the use of compound electrical parameters, and the incorporation of TEs and PMs into its formal definition. Notably, the proposed VSI can handle unbalanced polyphase power systems, explicitly accounts for voltage-dependent behavior (represented by PMs), and is computationally inexpensive. These features are valuable for the operation of both transmission and distribution systems. Specifically, the ability to handle the unbalanced polyphase case is of particular value for distribution systems. In this context, it is proven that the compound hybrid parameters required for the calculation of the VSI do exist under practical conditions (i.e., for lossy grids). The proposed VSI is validated against state-of-the-art methods for voltage stability assessment using a benchmark system which is based on the IEEE 34-node feeder.

==> Figures/Benchmark_System.tex <==
\begin{circuitikz}
	\scriptsize
	
	\def\dx{0.5}
	\def\dy{0.5}
	
	% ----------------------
	% Nodes
	% ----------------------
	
	\coordinate (N1) at (0,0);
	\coordinate (N2) at ($(N1)-(\dx,0)$);
	\coordinate (N3) at ($(N2)-(\dx,0)$);
	\coordinate (N4) at ($(N3)-(\dx,0)$);
	\coordinate (N5) at ($(N4)-(\dx,0)$);
	\coordinate (N6) at ($(N5)-(0,4.0*\dy)$);
	\coordinate (N7) at ($(N6)+(\dx,0)$);
	\coordinate (N8) at ($(N7)+(\dx,0)$);
	\coordinate (N9) at ($(N8)-(0,\dy)$);
	\coordinate (N10) at ($(N8)+(\dx,0)$);
	\coordinate (N11) at ($(N10)+(\dx,0)$);
	\coordinate (N12) at ($(N11)+(3.0*\dx,0)$);
	\coordinate (N13) at ($(N12)-(0,\dy)$);
	\coordinate (N14) at ($(N13)-(0,\dy)$);
	\coordinate (N15) at ($(N12)+(\dx,0)$);
	\coordinate (N16) at ($(N15)+(\dx,0)$);
	\coordinate (N17) at ($(N16)-(0,\dy)$);
	\coordinate (N18) at ($(N16)+(\dx,0)$);
	\coordinate (N19) at ($(N18)+(3.0*\dx,0)$);
	\coordinate (N20) at ($(N19)+(\dx,0)$);
	\coordinate (N21) at ($(N19)-(0,\dy)$);
	\coordinate (N22) at ($(N21)-(0,\dy)$);
	\coordinate (N23) at ($(N22)-(\dx,0)$);
	\coordinate (N24) at ($(N22)+(\dx,0)$);
	\coordinate (N25) at ($(N24)+(\dx,0)$);
	
	\coordinate (TF) at ($0.5*(N5)+0.5*(N6)$);
	\coordinate (LVR1) at ($0.5*(N11)+0.5*(N12)$);
	\coordinate (LVR2) at ($0.5*(N18)+0.5*(N19)$);	
	
	% ----------------------
	% Network
	% ----------------------
	
	% Main Branch
	\draw (N1)
		to[short,*-] (N2)
		to[short,*-] (N3)
		to[short,*-] (N4)
		to[short,*-*] (N5)
		to[voosource,*-](N6)
		to[short,*-] (N7)
		to[short,*-] (N8)
		to[short,*-] (N10)
		to[short,*-] (N11)
		to[voosource,*-] (N12)
		to[short,*-] (N15)
		to[short,*-] (N16)
		to[short,*-] (N18)
		to[voosource,*-] (N19)
		to[short,*-] (N21)
		to[short,*-] (N22)
		to[short,*-] (N24)
		to[short,*-*] (N25);
		
	% Side branches
	\draw (N8) to[short,-*] (N9);
	\draw (N12)
		to[short,-*] (N13)
		to[short,-*] (N14);
	\draw (N16) to[short,-*] (N17);
	\draw (N19) to[short,-*] (N20);
	\draw (N22) to[short,-*] (N23);
	
	% ----------------------
	% Labels
	% ----------------------
	
	\node at ($(N1)+(0,0.5*\dy)$) {1};
	\node at ($(N2)+(0,0.5*\dy)$) {2};
	\node at ($(N3)+(0,0.5*\dy)$) {3};
	\node at ($(N4)+(0,0.5*\dy)$) {4};
	\node at ($(N5)+(0,0.5*\dy)$) {5};
	\node at ($(N6)-(0,0.5*\dy)$) {6};
	\node at ($(N7)+(0,0.5*\dy)$) {7};
	\node at ($(N8)+(0,0.5*\dy)$) {8};
	\node at ($(N9)-(0,0.5*\dy)$) {9};
	\node at ($(N10)+(0,0.5*\dy)$) {10};
	\node at ($(N11)+(0,0.5*\dy)$) {11};
	\node at ($(N12)+(0,0.5*\dy)$) {12};
	\node at ($(N13)+(0.5*\dx,0)$) {13};
	\node at ($(N14)-(0,0.5*\dy)$) {14};
	\node at ($(N15)+(0,0.5*\dy)$) {15};
	\node at ($(N16)+(0,0.5*\dy)$) {16};
	\node at ($(N17)-(0,0.5*\dy)$) {17};
	\node at ($(N18)+(0,0.5*\dy)$) {18};
	\node at ($(N19)+(0,0.5*\dy)$) {19};
	\node at ($(N20)+(0,0.5*\dy)$) {20};
	\node at ($(N21)+(0.5*\dx,0)$) {21};
	\node at ($(N22)-(0,0.5*\dy)$) {22};
	\node at ($(N23)-(0,0.5*\dy)$) {23};
	\node at ($(N24)-(0,0.5*\dy)$) {24};
	\node at ($(N25)-(0,0.5*\dy)$) {25};
	
	\node at ($(N1)+(\dx,0)$) {Slack};
	\node at ($(TF)-(\dx,0)$) {TF};
	\node at ($(TF)+(1.6*\dx,0.4*\dy)$) {69.0\,kV};
	\node at ($(TF)+(1.6*\dx,-0.4*\dy)$) {24.9\,kV};
	
	\draw [->,thick] ($(LVR1)-(\dx,0.7*\dy)$) to ($(LVR1)+(\dx,0.7*\dy)$);
	\node at ($(LVR1)+(0,\dy)$) {\LVR[1]};
	
	\draw [->,thick] ($(LVR2)-(\dx,0.7*\dy)$) to ($(LVR2)+(\dx,0.7*\dy)$);
	\node at ($(LVR2)+(0,\dy)$) {\LVR[2]};
	
	\draw[dashdotted] ($(N7)+(-0.2*\dx,2.0*\dy)$) to ($(N20)+(\dx,2.0*\dy)$);
\end{circuitikz}

==> Figures/Model_Grid.tex <==
\tikzstyle{block}=[rectangle, draw=black, minimum size=1.2cm, inner sep=0.0cm]
\tikzstyle{elliptic}=[ellipse, dashdotted, draw=black, minimum width=0.6cm, minimum height=1.2cm, inner sep=0.0cm]
\tikzstyle{circular}=[circle, dashdotted, draw=black, minimum size=1.2cm, inner sep=0.0cm]

\begin{circuitikz}
	\scriptsize
	
	\def\BranchPosition{1.6}	% 1.6
	\def\BranchHeightLower{3.0}	% 3.0
	\def\BranchHeightUpper{5.0}	% 5.0
	\def\ShuntHeight{1.5} % 1.5
	\def\PortPosition{3.2}	% 3.2
	\def\BlockSize{1.2}	% 1.2
	\def\WireSpacing{0.3}	% 0.3
	
	%	neutral
	
	\coordinate (GL) at (-\PortPosition,0);	%	Ground, left
	\coordinate (GC) at (0,0);					%	Ground, centre
	\coordinate (GR) at (\PortPosition,0);	%	Ground, right
	
	\draw (GL)
		to[short,o-] (GC)
		to[short,-o] (GR);
	
	%	lower branch + shunt
	
	\node[elliptic] (TLB) at (-\PortPosition,\BranchHeightLower) {};
	\node[circular] (ICB) at (0,\BranchHeightLower) {};	%	Internal, centre, below
	\node[block] (ZB) at (-\BranchPosition,\BranchHeightLower) {$\Z_{\ell_{i}}$};	
	\node[block] (Y) at (0,\ShuntHeight) {$\Y_{t}$};
		
	\draw (TLB)
		to[short,o-] (ZB.west)
		to[open] (ZB.east)
		to[short] (ICB)
		to[short] (Y.north)
		to[open] (Y.south)
		to[short,-*] (GC);
	\draw[dashed] ($(TLB)+\WireSpacing*(0,1)$)
		to[short] ($(ZB.west)+\WireSpacing*(0,1)$)
		to[open] ($(ZB.east)+\WireSpacing*(0,1)$)
		to[short] ($(ICB)+\WireSpacing*(1,1)$)
		to[short] ($(Y.north)+\WireSpacing*(1,0)$)
		to[open] ($(Y.south)+\WireSpacing*(1,0)$)
		to[short,-*] ($(GC)+\WireSpacing*(1,0)$);
	\draw[dashed] ($(TLB)-\WireSpacing*(0,1)$)
		to[short] ($(ZB.west)-\WireSpacing*(0,1)$)
		to[open] ($(ZB.east)-\WireSpacing*(0,1)$)
		to[short] ($(ICB)-\WireSpacing*(1,1)$)
		to[short] ($(Y.north)-\WireSpacing*(1,0)$)
		to[open] ($(Y.south)-\WireSpacing*(1,0)$)
		to[short,-*] ($(GC)-\WireSpacing*(1,0)$);
	\draw($(TLB)+\WireSpacing*(0,1)$) to[open,o-o] ($(TLB)-\WireSpacing*(0,1)$);
	
	\node at ($(TLB.north)+\WireSpacing*(0,0.7)$) {$u\in\nodes$};
	\node at ($(ICB.north)+\WireSpacing*(2.7,0.7)$) {$n\in\nodes$};
	\node at ($(GL)+\WireSpacing*(0,0.7)$) {$g\in\ground$};
	\node at ($(ZB.north)+\WireSpacing*(0,0.7)$) {$\ell_{i}=(u,n)\in\branches$};
	\node at ($(Y.west)-\WireSpacing*(3.5,0)$) {$t=(n,g)\in\shunts$};
	
	%	upper branch
	
	\node[elliptic] (TLA) at (-\PortPosition,\BranchHeightUpper) {};
	\node[block] (ZA) at (-\BranchPosition,\BranchHeightUpper) {$\Z_{\ell_{j}}$};
	\coordinate (ICA) at (0,\BranchHeightUpper);	%	Internal, centre, above
	
	\draw (TLA)
		to[short,o-] (ZA.west)
		to[open] (ZA.east)
		to[short] (ICA)
		to[short,-*] (ICB);
	\draw[dashed] ($(TLA)+\WireSpacing*(0,1)$)
		to[short] ($(ZA.west)+\WireSpacing*(0,1)$)
		to[open] ($(ZA.east)+\WireSpacing*(0,1)$)
		to[short] ($(ICA)+\WireSpacing*(1,1)$)
		to[short] ($(ICB)+\WireSpacing*(1,1)$);
	\draw[dashed] ($(TLA)-\WireSpacing*(0,1)$)
		to[short] ($(ZA.west)-\WireSpacing*(0,1)$)
		to[open] ($(ZA.east)-\WireSpacing*(0,1)$)
		to[short] ($(ICA)-\WireSpacing*(1,1)$)
		to[short] ($(ICB)-\WireSpacing*(1,1)$);
	\draw($(TLA)+\WireSpacing*(0,1)$) to[open,o-o] ($(TLA)-\WireSpacing*(0,1)$);
	\draw($(ICB)+\WireSpacing*(1,1)$) to[open,*-*] ($(ICB)-\WireSpacing*(1,1)$);
	
	\node at ($(TLA.north)+\WireSpacing*(0,0.7)$) {$v\in\nodes$};
	\node at ($(ZA.north)+\WireSpacing*(0,0.7)$) {$\ell_{j}=(n,v)\in\branches$};
	
	%	nodal quantities
	
	\coordinate (TR) at (\PortPosition,\BranchHeightLower);
	
	\draw (TR) to[short] (ICB);
	
	\draw (GR) to[open,v=$V_{n,p}$,o-o] (TR);
	\draw ($(0.5*\PortPosition,0)$) to[current source,i_=$I_{n,p}$,*-*] ($(0.5*\PortPosition,\BranchHeightLower)$);
	
\end{circuitikz}

==> Figures/Model_Node_Polynomial.tex <==
\begin{circuitikz}%[american voltages,scale=0.9]
	\scriptsize
	
	\def\xeq{3.2};
	\def\y{3.0};
	
	\coordinate (NRU) at (0,\y);
	\coordinate (NRL) at (0,0);

	\coordinate (CIU) at (\xeq,\y);
	\coordinate (CIL) at (\xeq,0);
		
	\coordinate (CYU) at ($(CIU)-(1.2,0)$);
	\coordinate (CYL) at ($(CIL)-(1.2,0)$);
	
	\coordinate (CPU) at ($(CIU)+(1.2,0)$);
	\coordinate (CPL) at ($(CIL)+(1.2,0)$);
	
	%	Network
	\draw (NRL) to[open,v=$V_{r,p}$] (NRU);
	
	%	Polynomial Model
	\draw (NRL) to[short,o-] (CYL) to[generic=$Y_{\PM,r,p}$] (CYU) to[short,-o,i=$I_{r,p}$] (NRU);
	\draw (CYL) to[short,*-] (CIL) to[current source,i=$I_{\PM,r,p}$] (CIU) to[short,-*] (CYU);
	\draw (CIL) to[short,*-] (CPL) to[controlled current source,i=$S_{\PM,r,p}$] (CPU) to[short,-*] (CIU);
	
\end{circuitikz}

==> Figures/Model_Node_Thevenin.tex <==
\begin{circuitikz}
	\scriptsize
	
	\def\xext{0.0}
	\def\xint{2.5};
	\def\y{3.0};
	
	%	T=Thévenin, I=Internal, U=Upper, L=Lower
	\coordinate (TIU) at (-\xint,\y);
	\coordinate (TIL) at (-\xint,0);
	
	%	E=External
	\coordinate (TEU) at (-\xext,\y);
	\coordinate (TEL) at (-\xext,0);
	
	%	Thévenin Equivalent
	\draw (TIL) to[voltage source,v_=$\V_{\TE,s}$] (TIU);
	\draw (TIU) to[generic,i=$\I_{s}$,-o] (TEU);
	\node at ($0.5*(TIU)+0.5*(TEU)-(0,0.5)$) {$\Z_{\TE,s}$}; % manual correction
	\draw (TEL) to[short] (TIL);
	\draw (TEL) to[open,o-o,v^=$\V_{s}$] (TEU);
	
\end{circuitikz}

==> Figures/Model_System.tex <==
\begin{circuitikz}
	\scriptsize
	\def\dx{1.0}
	\def\y{2.5}	
	
	% --------------------
	% Network
	% --------------------
	
	\node[draw,minimum width=2cm,minimum height=3cm] (G) {$\Tensor{Y}$};
	
	\coordinate (GAU) at ($(G.west)+(0,0.5*\y)$);
	\coordinate (GAL) at ($(G.west)-(0,0.5*\y)$);
	\coordinate (GBU) at ($(G.east)+(0,0.5*\y)$);
	\coordinate (GBL) at ($(G.east)-(0,0.5*\y)$);
	
	% --------------------
	% Thévenin equivalent
	% --------------------

	\coordinate (TEU) at ($(GAU)-(0.5*\dx,0)$);
	\coordinate (TEL) at ($(GAL)-(0.5*\dx,0)$);
	\coordinate (TIU) at ($(TEU)-(2*\dx,0)$);
	\coordinate (TIL) at ($(TEL)-(2*\dx,0)$);
	\coordinate (TSU) at ($(TIU)-(\dx,0)$);
	\coordinate (TSL) at ($(TIL)-(\dx,0)$);
		
	% impedance
	\draw (GAU)
		to[short] (TEU)
		to[generic=$\Tensor{Z}_{\TE,s}$,o-] (TIU)
		to[open] (TIL)
		to[short,-o] (TEL)
		to[short] (GAL);
	
	% source
	\draw (TIL)
		to[short,o-] (TSL)
		to[voltage source] (TSU)
		to[short,i=$\Tensor{I}_{s}$,-o] (TIU);
	
	% --------------------
	% Polynomial model
	% --------------------
	
	\coordinate (PEU) at ($(GBU)+(0.5*\dx,0)$);
	\coordinate (PEL) at ($(GBL)+(0.5*\dx,0)$);
	\coordinate (PSU) at ($(PEU)+(1.5*\dx,0)$);
	\coordinate (PSL) at ($(PEL)+(1.5*\dx,0)$);
	
	% source
	\draw (GBL)
		to[short,-o] (PEL)
		to[short] (PSL)
		to[controlled current source] (PSU)
		to[short,i=$I_{r,p}$,-o] (PEU)
		to[short] (GBU);
	
	% Voltages
	
	\draw (TIL) to[open,v=$\Tensor{V}_{\TE,s}$] (TIU);
	\draw (TEL) to[open,v^=$\Tensor{V}_{s}$] (TEU);
	\draw (PEL) to[open,v=$V_{r,p}$] (PEU);
	
	% Annotation
	\draw[decoration={brace,mirror,raise=13pt},decorate] (TIL) -- node[below=18pt] {Augmented Electrical Grid} (PEL);
	\draw[decoration={brace,mirror,raise=12pt},decorate] (TEU) -- node[above=16pt] {Th{\'e}venin Equivalents} (TSU);
	\draw[decoration={brace,mirror,raise=12pt},decorate] (PSU) -- node[above=16pt] {Polynomial Models} (PEU);
	
\end{circuitikz}
